Pretext: Defeating Malicious Skill Detection Frameworks for AI Agents

Skills extend an agent's capabilities by injecting instructions and information into the context, and are widely used by agents such as OpenClaw and Claude Code. Prior work shows third-party marketplaces host malicious skills that give attackers direct influence over the victim's agent. The emerging defense scans skills before installation, pairing deterministic static checks with an LLM-based semantic judge, as in NVIDIA's SkillSpector. We show that such defenses fall to an attacker who knows the detector. Our white-box LLM attacker, Pretext, iteratively crafts skills that evade detection while still delivering the payload and performing the benign task: moving the payload from code into natural language leaves static analysis inert, while framing it as the skill's legitimate purpose and splitting instructions across files keeps the LLM stage below its blocking threshold. Across three open-source models, Pretext achieves up to 97\% and 77\% against a frozen detector and a co-adaptive one, respectively, revealing major gaps in current skill scanners.

==> figures/attack-generation.tex <==
\begin{tikzpicture}[
  >=Stealth, font=\small,
  box/.style={draw, rounded corners, align=center, inner xsep=5pt, inner ysep=1pt, minimum height=0mm},
  mem/.style={box, fill=blue!6},
]
\node[mem] (mem) {Attacker memory\\(snapshot)};
\node[box, below=3mm of mem, fill=gray!6] (runs) {A generation =\\$N$ runs in parallel\\(each = the run loop)};
\node[mem, below=3mm of runs] (refl) {Reflect once over all\\$N$ records $\to$ update memory\\(Mode B: detector learns too)};
\draw[->] (mem) -- (runs);
\draw[->] (runs) -- (refl);
\draw[->, thin] (refl.east) -- ++(8mm,0) coordinate (c)
  -- (c |- mem.east)
     node[pos=0.5, rotate=90, anchor=south, inner sep=2pt, font=\scriptsize] {next generation}
  -- (mem.east);
\end{tikzpicture}

==> figures/attack-one-run.tex <==
\begin{tikzpicture}[
  >=Stealth, node distance=2mm and 10mm, font=\small,
  box/.style={draw, rounded corners, align=center, inner xsep=4pt, inner ysep=2pt, minimum height=2mm, fill=blue!4},
  dec/.style={draw, diamond, aspect=1.6, align=center, inner sep=0pt, fill=orange!10},
  win/.style={draw, rounded corners, align=center, inner xsep=4pt, inner ysep=2pt, fill=green!10},
  rev/.style={draw, rounded corners, align=center, inner xsep=4pt, inner ysep=2pt, fill=red!5},
  lbl/.style={font=\scriptsize}
]
\node[box] (d) {1.\ Design \texttt{SKILL.md}\\(cover + payload)};
\node[box, below=of d] (s) {2.\ Scan (SkillSpector)};
\node[box, below=of s] (v) {3.\ Victim runs the skill};
\node[dec, below=of v] (vd) {4.\ delivered\\+ benign?};
\node[win, below=of vd] (win) {SUCCESS};
\node[rev, right=20mm of s]  (rf) {revise on\\findings};
\node[rev, right=28mm of vd] (rv) {revise on\\victim feedback};
\draw[->] (d) -- (s);
\draw[->] (s) -- node[lbl,right] {safe ($<20$)} (v);
\draw[->] (v) -- (vd);
\draw[->] (vd) -- node[lbl,right] {yes} (win);
\draw[->] (s) -- node[lbl,above] {flagged ($\ge 20$)} (rf);
\draw[->] (rf) |- (d);
\draw[->] (vd) -- node[lbl,above] {no} (rv);
\draw[->] (rv) |- (d);
\end{tikzpicture}
